Field theories for Laplacian Growth

Loop-erased random walks (LERW), the $O(n)$-model at ${n=-2}$ and Laplacian random walks (LRW) are three realizations of the same random process. While this equivalence holds on any graph, renormalization is possible only via the $O(-2)$-model. To generalize LRWs to $b$-LRWs or to Diffusion Limited Aggregation (DLA), a field theory directly on the Laplacian growth process is necessary. Here we construct an exact lattice action for LRWs and show that its perturbative expansion equals that of LERWs. We then generalize this approach to $b$-LRWs and DLA.

==> (inline-0) <==
\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](50.,50.) circle (1.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,40.9091) -- (-50.,71.2121) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-19.697,40.9091) ;
\draw [thick,red] (-50.,-50.) -- (-64,-64) ;
\draw [enddirected,thick,red] (-50.,71.2121) -- (-64,85) ;
\draw [enddirected,thick,blue,dashed] (10.6061,10.6061) -- (10.6061,30) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,40.9091) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\end{tikzpicture}}
}% diagram 2
 +{\parbox{16mm}{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](50.,50.) circle (1.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,40.9091) -- (-19.697,71.2121) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,71.2121) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-50.,40.9091) ;
\draw [thick,red] (-50.,-50.) -- (-64,-64) ;
\draw [enddirected,thick,red] (-19.697,71.2121) -- (-5.6,85.2) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6,30.6) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,40.9091) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,71.2121) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\end{tikzpicture}
}}% diagram 3
 + {\parbox{17mm}{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](50.,50.) circle (1.5pt);
\fill[yellow!30] (0.6061,5.6061) rectangle (20.6061,45.9091);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (15.6061,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (5.60606,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] (10.6061,40.9091) -- (-50.,71.2121) ;
\draw [thick,red] (-50.,-50.) -- (-64,-64) ;
\draw [enddirected,thick,red] (-50.,71.2121) -- (-65,79) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\end{tikzpicture}}
}% diagram 4
 + {\parbox{18.5mm}{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](50.,50.) circle (1.5pt);
\fill[yellow!30] (20.6061,5.6061) rectangle (-60.6061,81.2121);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,40.9091) -- (10.6061,71.2121) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-50.,40.9091) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,71.2121) ;
\draw [thick,red] (-50.,-50.) -- (-64,-64) ;
\draw [enddirected,thick,red] (10.6061,71.2121) -- (27.9,81.2) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,40.9091) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,71.2121) circle (1.5pt);
\end{tikzpicture}
}}
% diagram 5
 + {\parbox{16mm}{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](50.,50.) circle (1.5pt);
\fill[yellow!30] (-29.697,-29.697) rectangle (-9.697,20.6061);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-14.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-24.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] (-19.697,10.6061) -- (10.9091,40.9091) ;
\draw [thick,red,directed] (10.9091,40.9091) -- (-50.,71.2121) ;
\draw [thick,red] (-50.,-50.) -- (-64,-64) ;
\draw [enddirected,thick,red] (-50.,71.2121) -- (-65,79) ;
\draw [enddirected,thick,blue,densely dashed] (10.9091,40.9091) -- (10.9091,60.9091) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,10.6061) circle (1.5pt);
\fill(10.9091,40.9091) circle (1.5pt);
\end{tikzpicture}
}}% diagram 6
 + {\parbox{16mm}{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](50.,50.) circle (1.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,10.6061) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,10.6061) -- (10.9091,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (-50.,10.6061) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,71.2121) ;
\draw [thick,red,directed] (10.9091,40.9091) -- (-19.697,71.2121) ;
\draw [thick,red] (-50.,-50.) -- (-64,-64) ;
\draw [enddirected,thick,red] (-19.697,71.2121) -- (-33.7,85.2) ;
\draw [enddirected,thick,blue,densely dashed] (10.9091,40.9091) -- (10.9091,60.9091) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,10.6061) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,71.2121) circle (1.5pt);
\fill(10.9091,40.9091) circle (1.5pt);
\end{tikzpicture}
\begin{tikzpicture}
\coordinate (v1) at (0,1.25) ;
\coordinate (v2) at (0,-.25) ;
\coordinate (x) at (0.5,0) ;
\coordinate (x1) at (1,0) ;
\coordinate (x2) at (2,0) ;
\coordinate (y) at (2.5,0.5) ;
\coordinate (y1) at (1,1) ;
\coordinate (y2) at (2,1) ;
\coordinate (z) at (0.5,1);
\draw [red,thick] (x) -- (x2);
\draw [red,thick,enddirected] (y2) -- (z);
\draw [red,thick](2.5,0.5) arc (0:90:0.5);
\draw [red,thick](2,0) arc (-90:0:0.5);
\draw [dashed,thick,blue] (x1) -- (y1);
\draw [dashed,thick,blue] (x2) -- (y2);
\fill (y) circle (1.5pt);
\fill (x1) circle (1.5pt);
\fill (y1) circle (1.5pt);
\fill (x2) circle (1.5pt);
\fill (y2) circle (1.5pt);
\end{tikzpicture}}}}}
+\;{{\parbox{2.05cm}{{\begin{tikzpicture}
\coordinate (v1) at (0,1.25);
\coordinate (v2) at (0,-.25) ;
\coordinate (x) at (0.5,0) ;
\coordinate (x1) at (1,0) ;
\coordinate (x2) at (2,0) ;
\coordinate (y) at (2.5,0.5) ;
\coordinate (y1) at (1,1) ;
\coordinate (y2) at (2,1) ;
\coordinate (z) at (0.5,1) ;
\draw [red,thick] (x) -- (x2);
\draw [red,thick,enddirected] (y2) -- (z);
\draw [red,thick](2.5,0.5) arc (0:90:0.5);
\draw [red,thick](2,0) arc (-90:0:0.5);
\draw [dashed,thick,blue] (x1) -- (y2);
\draw [dashed,thick,blue] (x2) -- (y1);
\fill (y) circle (1.5pt);
\fill (x1) circle (1.5pt);
\fill (y1) circle (1.5pt);
\fill (x2) circle (1.5pt);
\fill (y2) circle (1.5pt);
\end{tikzpicture}}}}}
+ {{\parbox{2.0cm}{{\begin{tikzpicture}
\coordinate (v1) at (0,1.25) ;
\coordinate (v2) at (0,-.25) ;
\coordinate (x) at (0.5,0) ;
\coordinate (x1) at (1,0) ;
\coordinate (x2) at (2,0) ;
\coordinate (y) at (1.5,1) ;
\coordinate (y1) at (1,1) ;
\coordinate (y2) at (2,1) ;
\coordinate (z) at (0.5,1) ;
\draw [red,thick] (x) -- (x2);
\draw [red,thick,enddirected] (y) -- (z);
\draw [red,thick] (y2) -- (y);
\draw [red,thick](2,0) arc (-90:90:0.5);
\draw [dashed,thick,blue] (x1) -- (y2);
\draw [dashed,thick,blue] (x2) -- (y1);
\fill (y) circle (1.5pt);
\fill (x1) circle (1.5pt);
\fill (y1) circle (1.5pt);
\fill (x2) circle (1.5pt);
\fill (y2) circle (1.5pt);
\end{tikzpicture}
\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,101.515) -- (-50.,131.818) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,71.2121) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (10.6061,71.2121) -- (-19.697,101.515) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (10.6061,71.2121) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,40.9091) -- (40.9091,60.9091) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,71.2121) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\end{tikzpicture}}}}% diagram 2
 +{\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (-19.697,131.818) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,71.2121) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (10.6061,71.2121) -- (-50.,101.515) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (10.6061,71.2121) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,40.9091) -- (40.9091,60.9091) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,71.2121) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\end{tikzpicture}}}}
% diagram 3
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,71.2121) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,71.2121) -- (10.6061,101.515) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (10.6061,101.515) -- (-50.,131.818) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (-19.697,71.2121) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,40.9091) -- (40.9091,60.9091) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,71.2121) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,101.515) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\end{tikzpicture}}}
% diagram 4
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,71.2121) -- (10.6061,101.515) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (10.6061,101.515) -- (-19.697,131.818) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (-50.,71.2121) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,40.9091) -- (40.9091,60.9091) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,101.515) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\end{tikzpicture}}}
% diagram 5
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (10.6061,131.818) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,71.2121) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,71.2121) -- (-50.,101.515) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,131.818) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (-19.697,71.2121) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,40.9091) -- (40.9091,60.9091) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,71.2121) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 6
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,71.2121) -- (-19.697,101.515) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,101.515) -- (10.6061,131.818) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,131.818) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (-50.,71.2121) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,40.9091) -- (40.9091,60.9091) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\end{tikzpicture}%
}}\nn\\ 
%\eea
%\bea
% diagram 7
&& +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](46.,50.) circle (2.5pt);
\fill[yellow!30] (30.9091,35.9091) rectangle (50.9091,76.2121);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,101.515) -- (-50.,131.818) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (40.9091,40.9091) (45.9091,56.0606) (40.9091,71.2121) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (40.9091,40.9091) (35.9091,56.0606) (40.9091,71.2121) };
\draw [thick,red,directed] (40.9091,71.2121) -- (-19.697,101.515) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6061,30.6061) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 8
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](46.,50.) circle (2.5pt);
\fill[yellow!30] (30.9091,35.9091) rectangle (50.9091,76.2121);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (-19.697,131.818) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (40.9091,40.9091) (45.9091,56.0606) (40.9091,71.2121) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (40.9091,40.9091) (35.9091,56.0606) (40.9091,71.2121) };
\draw [thick,red,directed] (40.9091,71.2121) -- (-50.,101.515) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6061,30.6061) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 9
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](46.,50.) circle (2.5pt);
\fill[yellow!30] (30.9091,35.9091) rectangle (50.9091,76.2121);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (10.6061,101.515) -- (-50.,131.818) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (40.9091,40.9091) (45.9091,56.0606) (40.9091,71.2121) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (40.9091,40.9091) (35.9091,56.0606) (40.9091,71.2121) };
\draw [thick,red,directed] (40.9091,71.2121) -- (10.6061,101.515) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,101.515) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 10
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](46.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,40.9091)}] (-10,-5) rectangle (10,35.303);% 
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (10.6061,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,131.818) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (40.9091,40.9091) (45.9091,56.0606) (40.9091,71.2121) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (40.9091,40.9091) (35.9091,56.0606) (40.9091,71.2121) };
\draw [thick,red,directed] (40.9091,71.2121) -- (-50.,101.515) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 11
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,40.9091)}] (10,-5) rectangle (-70,65.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,71.2121) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,71.2121) -- (40.9091,101.515) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (-19.697,71.2121) ;
\draw [thick,blue,directed] (40.9091,40.9091) -- (40.9091,101.515) ;
\draw [thick,red,directed] (40.9091,101.515) -- (-50.,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6061,30.6061) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,71.2121) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 12
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,40.9091)}] (10,-5) rectangle (-100,65.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,71.2121) -- (40.9091,101.515) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (-50.,71.2121) ;
\draw [thick,blue,directed] (40.9091,40.9091) -- (40.9091,101.515) ;
\draw [thick,red,directed] (40.9091,101.515) -- (-19.697,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6061,30.6061) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,101.515) circle (1.5pt);
\end{tikzpicture}%
}}\nn
\\
% diagram 13
&& +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,40.9091)}] (10,-5) rectangle (-40,65.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,71.2121) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (10.6061,71.2121) -- (40.9091,101.515) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (10.6061,71.2121) ;
\draw [thick,blue,directed] (40.9091,40.9091) -- (40.9091,101.515) ;
\draw [thick,red,directed] (40.9091,101.515) -- (-50.,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,71.2121) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 14
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,40.9091)}] (10,-5) rectangle (-100,65.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,71.2121) -- (40.9091,101.515) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,131.818) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (-50.,71.2121) ;
\draw [thick,blue,directed] (40.9091,40.9091) -- (40.9091,101.515) ;
\draw [thick,red,directed] (40.9091,101.515) -- (10.6061,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 15
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,40.9091)}] (10,-5) rectangle (-100,95.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (40.9091,131.818) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,71.2121) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,71.2121) -- (-50.,101.515) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (-19.697,71.2121) ;
\draw [thick,blue,directed] (40.9091,40.9091) -- (40.9091,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (40.9091,131.818) -- (54.9091,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6061,30.6061) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,71.2121) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,131.818) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 16
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,40.9091)}] (10,-5) rectangle (-100,95.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,71.2121) -- (-19.697,101.515) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,101.515) -- (40.9091,131.818) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (-50.,71.2121) ;
\draw [thick,blue,directed] (40.9091,40.9091) -- (40.9091,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (40.9091,131.818) -- (54.9091,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6061,30.6061) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,131.818) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 17
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,40.9091)}] (10,-5) rectangle (-100,95.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (40.9091,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,71.2121) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (10.6061,71.2121) -- (-50.,101.515) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (10.6061,71.2121) ;
\draw [thick,blue,directed] (40.9091,40.9091) -- (40.9091,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (40.9091,131.818) -- (54.9091,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,71.2121) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,131.818) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 18
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,40.9091)}] (10,-5) rectangle (-100,95.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,71.2121) -- (10.6061,101.515) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (40.9091,40.9091) ;
\draw [thick,red,directed] (10.6061,101.515) -- (40.9091,131.818) ;
\draw [thick,red,directed] (40.9091,40.9091) -- (-50.,71.2121) ;
\draw [thick,blue,directed] (40.9091,40.9091) -- (40.9091,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (40.9091,131.818) -- (54.9091,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,101.515) circle (1.5pt);
\fill(40.9091,40.9091) circle (1.5pt);
\fill(40.9091,131.818) circle (1.5pt);
\end{tikzpicture}%
}}\nn
\\
% diagram 19
&& +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(10.6061,10.6061)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,101.515) -- (-50.,131.818) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (15.6061,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (5.60606,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] (10.6061,40.9091) -- (40.9091,71.2121) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (-19.697,101.515) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,71.2121) -- (40.9091,91.2121) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 20
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(10.6061,10.6061)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (-19.697,131.818) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (15.6061,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (5.60606,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] (10.6061,40.9091) -- (40.9091,71.2121) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (-50.,101.515) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,71.2121) -- (40.9091,91.2121) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 21
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,40.9091) -- (40.9091,71.2121) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-19.697,40.9091) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,101.515) -- (-50.,131.818) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (10.6061,101.515) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,71.2121) -- (40.9091,91.2121) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,40.9091) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,101.515) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 22
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,40.9091) -- (40.9091,71.2121) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-50.,40.9091) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,101.515) -- (-19.697,131.818) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (10.6061,101.515) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,71.2121) -- (40.9091,91.2121) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,40.9091) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,101.515) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 23
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (10.6061,131.818) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,40.9091) -- (40.9091,71.2121) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-19.697,40.9091) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,131.818) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (-50.,101.515) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,71.2121) -- (40.9091,91.2121) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,40.9091) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 24
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,40.9091) -- (40.9091,71.2121) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,101.515) -- (10.6061,131.818) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-50.,40.9091) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,131.818) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (-19.697,101.515) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,71.2121) -- (40.9091,91.2121) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,40.9091) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}\nn\\
%\eea
%\bea
% diagram 25
&& +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,71.2121)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-19.697,40.9091) ;
\draw [thick,red,directed] (-19.697,40.9091) -- (40.9091,71.2121) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (40.9091,71.2121) (45.9091,86.3635) (40.9091,101.2121) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (40.9091,71.2121) (35.9091,86.3635) (40.9091,101.2121) };
\draw [thick,red,directed] (40.9091,101.515) -- (-50.,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6061,30.6061) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,40.9091) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\fill(40.9091,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 26
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[yellow!30,shift={(40.9091,71.2121)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-50.,40.9091) -- (40.9091,71.2121) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (40.9091,71.2121) (45.9091,86.3635) (40.9091,101.2121) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (40.9091,71.2121) (35.9091,86.3635) (40.9091,101.2121) };
\draw [thick,red,directed] (40.9091,101.515) -- (-19.697,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6061,30.6061) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,40.9091) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\fill(40.9091,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 27
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(10.6061,10.6061)}] (-10,-5) rectangle (10,35.303);
\fill[yellow!30,shift={(40.9091,71.2121)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (15.6061,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (5.60606,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] (10.6061,40.9091) -- (40.9091,71.2121) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (40.9091,71.2121) (45.9091,86.3635) (40.9091,101.2121) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (40.9091,71.2121) (35.9091,86.3635) (40.9091,101.2121) };
\draw [thick,red,directed] (40.9091,101.515) -- (-50.,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\fill(40.9091,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 28
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,71.2121)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-50.,40.9091) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,131.818) ;
\draw [thick,red,directed] (-50.,40.9091) -- (40.9091,71.2121) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (40.9091,71.2121) (45.9091,86.3635) (40.9091,101.2121) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (40.9091,71.2121) (35.9091,86.3635) (40.9091,101.2121) };
\draw [thick,red,directed] (40.9091,101.515) -- (10.6061,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,40.9091) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\fill(40.9091,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 29
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,71.2121)}] (10,-5) rectangle (-100,65.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (40.9091,131.818) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,40.9091) -- (40.9091,71.2121) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-19.697,40.9091) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (-50.,101.515) ;
\draw [thick,blue,directed] (40.9091,71.2121) -- (40.9091,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (40.9091,131.818) -- (54.9091,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6061,30.6061) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,40.9091) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\fill(40.9091,131.818) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 30
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,71.2121)}] (10,-5) rectangle (-70,65.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,40.9091) -- (40.9091,71.2121) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,101.515) -- (40.9091,131.818) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-50.,40.9091) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (-19.697,101.515) ;
\draw [thick,blue,directed] (40.9091,71.2121) -- (40.9091,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (40.9091,131.818) -- (54.9091,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,10.6061) -- (10.6061,30.6061) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,40.9091) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\fill(40.9091,131.818) circle (1.5pt);
\end{tikzpicture}%
}}\nn%\\
\eea
\bea
% diagram 31
&& +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(10.6061,10.6061)}] (-10,-5) rectangle (10,35.303);
\fill[yellow!30,shift={(40.9091,71.2121)}] (10,-5) rectangle (-100,65.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (40.9091,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (15.6061,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (5.60606,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] (10.6061,40.9091) -- (40.9091,71.2121) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (-50.,101.515) ;
\draw [thick,blue,directed] (40.9091,71.2121) -- (40.9091,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (40.9091,131.818) -- (54,145) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\fill(40.9091,131.818) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 32
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,71.2121)}] (10,-5) rectangle (-40,65.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,40.9091) -- (40.9091,71.2121) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-50.,40.9091) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,101.515) -- (40.9091,131.818) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (10.6061,101.515) ;
\draw [thick,blue,directed] (40.9091,71.2121) -- (40.9091,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (40.9091,131.818) -- (54.9091,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,-19.697) -- (-19.697,0) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,40.9091) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,101.515) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\fill(40.9091,131.818) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 33
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[yellow!30,shift={(10.6061,10.6061)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,71.2121) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,71.2121) -- (10.6,101.515) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (15.6061,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (5.60606,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] (10.6061,40.9091) -- (-19.697,71.2121) ;
\draw [thick,red,directed] (10.6,101.515) -- (-50.,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (10.6,101.515) -- (10.6,121.515) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,71.2121) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(10.6,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 34
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[yellow!30,shift={(10.6061,10.6061)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,71.2121) -- (10.6,101.515) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (15.6061,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (10.6061,10.6061) (5.60606,25.7576) (10.6061,40.9091) };
\draw [thick,red,directed] (10.6061,40.9091) -- (-50.,71.2121) ;
\draw [thick,red,directed] (10.6,101.515) -- (-19.697,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (10.6,101.515) -- (10.6,121.515) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(10.6,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 35
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
 \fill[yellow!30,shift={(10.6061,10.6061)}] (10,-5) rectangle (-40,65.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,40.9091) -- (10.6061,71.2121) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-19.697,40.9091) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,71.2121) ;
\draw [thick,red,directed] (10.6061,71.2121) -- (10.6,101.515) ;
\draw [thick,red,directed] (10.6,101.515) -- (-50.,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (10.6,101.515) -- (10.6,121.515) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,40.9091) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,71.2121) circle (1.5pt);
\fill(10.6,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 36
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[yellow!30,shift={(10.6061,10.6061)}] (10,-5) rectangle (-70,65.606);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,40.9091) -- (10.6061,71.2121) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-50.,40.9091) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,71.2121) ;
\draw [thick,red,directed] (10.6061,71.2121) -- (10.6,101.515) ;
\draw [thick,red,directed] (10.6,101.515) -- (-19.697,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (10.6,101.515) -- (10.6,121.515) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,40.9091) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,71.2121) circle (1.5pt);
\fill(10.6,101.515) circle (1.5pt);
\end{tikzpicture}%
}}
% diagram 37
+\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,71.2121) -- (-19.697,101.515) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (-19.697,40.9091) -- (-50.,71.2121) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-19.697,40.9091) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,131.818) ;
\draw [thick,red,directed] (-19.697,101.515) -- (10.6061,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,101.515) -- (-19.697,121.515) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,40.9091) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\end{tikzpicture}%
}}
\nn
\eea
\bea
&&
% diagram 38
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (10.6061,10.6061) ;
\draw [thick,red,directed] (10.6061,10.6061) -- (-50.,40.9091) ;
\draw [thick,red,directed] (-50.,40.9091) -- (-19.697,71.2121) ;
\draw [thick,red,directed] (-19.697,71.2121) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,101.515) -- (10.6061,131.818) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,40.9091) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,71.2121) ;
\draw [thick,blue,directed] (10.6061,10.6061) -- (10.6061,131.818) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,101.515) -- (-19.697,121.515) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,40.9091) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,71.2121) circle (1.5pt);
\fill(10.6061,10.6061) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 43
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(-19.697,-19.697)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-14.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-24.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] (-19.697,10.6061) -- (10.6061,40.9091) ;
\draw [thick,blue,directed] (10.6061,40.9091) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,40.9091) -- (40.9091,71.2121) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,71.2121) -- (40.9091,91.2121) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,101.515) -- (-50.,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(10.6061,101.515) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 44
 +\!\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,10.6061) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (-50.,10.6061) ;
\draw [thick,red,directed] (-50.,10.6061) -- (10.6061,40.9091) ;
\draw [thick,blue,directed] (10.6061,40.9091) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,40.9091) -- (40.9091,71.2121) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,71.2121) -- (40.9091,91.2121) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (10.6061,101.515) ;
\draw [thick,red,directed] (10.6061,101.515)-- (-19.697,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,10.6061) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(10.6061,101.515) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 45
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[yellow!30,shift={(-19.697,-19.697)}] (-10,-5) rectangle (10,35.303);
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,101.515) -- (10.6061,131.818) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-14.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-24.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] (-19.697,10.6061) -- (10.6061,40.9091) ;
\draw [thick,blue,directed] (10.6061,40.9091) -- (10.6061,131.818) ;
\draw [thick,red,directed] (10.6061,40.9091) -- (-19.697,71.2121) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,71.2121) -- (-19.697,91.2121) ;
\draw [thick,red,directed] (-19.697,71.2121) -- (-50.,101.515) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(-19.697,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 46
 +\!\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,10.6061) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (-50.,10.6061) ;
\draw [thick,red,directed] (-50.,10.6061) -- (10.6061,40.9091) ;
\draw [thick,blue,directed] (10.6061,40.9091) -- (10.6061,131.818) ;
\draw [thick,red,directed] (10.6061,40.9091) -- (40.9091,71.2121) ;
\draw [enddirected,thick,blue,densely dashed] (40.9091,71.2121) -- (40.9091,91.2121) ;
\draw [thick,red,directed] (40.9091,71.2121) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,101.515) -- (10.6061,131.818) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,10.6061) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(40.9091,71.2121) circle (1.5pt);
\end{tikzpicture}%
}}
% diagram 48
 +\!\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.515,71.2121)}] (-10,-5) rectangle (10,35.303);
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,10.6061) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (-50.,10.6061) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,red,directed] (-50.,10.6061) -- (10.6061,40.9091) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,40.9091) -- (10.6061,60.9091) ;
\draw [thick,red,directed] (10.6061,40.9091) -- (40.515,71.2121) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (40.515,71.2121) (45.515,86.3636) (40.515,101.515) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (40.515,71.2121) (35.515,86.3636) (40.515,101.515) };
\draw [thick,red,directed] (40.515,101.515) -- (-19.697,131.818) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,10.6061) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(40.515,71.2121) circle (1.5pt);
\fill(40.515,101.515) circle (1.5pt);
\end{tikzpicture}%
}}
% diagram 56
 +\!\!\!\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,10.6061) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,10.6061) -- (10.6061,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (-50.,10.6061) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,71.2121) ;
\draw [thick,red,directed] (-19.697,71.2121) -- (-19.697,101.515) ;
\draw [thick,red,directed] (10.6061,40.9091) -- (-19.697,71.2121) ;
\draw [thick,blue,directed] (10.6061,40.9091) -- (10.6061,131.818) ;
\draw [thick,red,directed] (-19.697,101.515) -- (10.6061,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,101.515) -- (-19.697,121.515) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,10.6061) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,71.2121) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\end{tikzpicture}%
}}\!\!\!
\nn
\eea
\bea
&&
% diagram 50
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(-19.697,-19.697)}] (-10,-5) rectangle (10,35.303);
\fill[yellow!30,shift={(40.9091,71.2121)}] (10,-5) rectangle (-100,65.606);
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-14.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-24.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] (-19.697,10.6061) -- (10.6061,40.9091) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,40.9091) -- (10.6061,60.9091) ;
\draw [thick,blue,directed] (40.515,71.2121) -- (40.515,131.818) ;
\draw [thick,red,directed] (10.6061,40.9091) -- (40.515,71.2121) ;
\draw [thick,red,directed] (40.515,71.2121) -- (-50.,101.515) ;
\draw [thick,red,directed] (-50.,101.515) -- (40.515,131.818) ;
\draw [enddirected,thick,red] (40.9091,131.818) -- (54,145) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,101.515) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(40.515,71.2121) circle (1.5pt);
\fill(40.515,131.818) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 51
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(40.9091,71.2121)}] (10,-5) rectangle (-70,65.606);
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,10.6061) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (-50.,10.6061) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-50.,10.6061) -- (10.6061,40.9091) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,40.9091) -- (10.6061,60.9091) ;
\draw [thick,blue,directed] (40.515,71.2121) -- (40.515,131.818) ;
\draw [thick,red,directed] (10.6061,40.9091) -- (40.515,71.2121) ;
\draw [thick,red,directed] (40.515,71.2121) -- (-19.697,101.515) ;
\draw [thick,red,directed] (-19.697,101.515) -- (40.515,131.818) ;
\draw [enddirected,thick,red] (40.9091,131.818) -- (54,145) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,10.6061) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(40.515,71.2121) circle (1.5pt);
\fill(40.515,131.818) circle (1.5pt);
\end{tikzpicture}%
}} 
% diagram 53
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[yellow!30,shift={(-19.697,-19.697)}] (-10,-5) rectangle (10,35.303);
\fill[yellow!30,shift={(10.6061,40.9091)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-14.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-24.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] (-19.697,10.6061) -- (10.6061,40.9091) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (10.6061,40.9091) (15.6061,56.0606) (10.6061,71.2121) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (10.6061,40.9091) (5.6061,56.0606) (10.6061,71.2121) };
\draw [thick,red,directed] (10.6061,71.2121) -- (40.515,101.515) ;
\draw [thick,red,directed] (40.515,101.515) -- (-50.,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\draw [enddirected,thick,blue,densely dashed] (40.515,101.515) -- (40.515,121.515) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(10.6061,71.2121) circle (1.5pt);
\fill(40.515,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 54
 +\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[white](40.,50.) circle (2.5pt);
\fill[yellow!30,shift={(10.6061,40.9091)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,10.6061) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,10.6061) -- (10.6061,40.9091) ;
\draw [thick,red,directed] (-19.697,-19.697) -- (-50.,10.6061) ;
\draw [thick,blue,directed] (-19.697,-19.697) -- (-19.697,131.818) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (10.6061,40.9091) (15.6061,56.0606) (10.6061,71.2121) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (10.6061,40.9091) (5.6061,56.0606) (10.6061,71.2121) };
\draw [thick,red,directed] (10.6061,71.2121) -- (40.515,101.515) ;
\draw [thick,red,directed] (40.515,101.515) -- (-19.697,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (-19.697,131.818) -- (-5.697,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (40.515,101.515) -- (40.515,121.515) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,10.6061) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,131.818) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(10.6061,71.2121) circle (1.5pt);
\fill(40.515,101.515) circle (1.5pt);
\end{tikzpicture}%
}}% diagram 55
 +{\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[white](-50.,-50.) circle (1.5pt);
\fill[yellow!30,shift={(-19.697,-19.697)}] (-10,-5) rectangle (10,35.303);
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,71.2121) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,red,directed] (-50.,71.2121) -- (-19.697,101.515) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-14.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-24.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] (-19.697,10.6061) -- (10.6061,40.9091) ;
\draw [thick,red,directed] (10.6061,40.9091) -- (-50.,71.2121) ;
\draw [thick,blue,directed] (10.6061,40.9091) -- (10.6061,131.818) ;
\draw [thick,red,directed] (-19.697,101.515) -- (10.6061,131.818) ;
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [enddirected,thick,red] (10.6061,131.818) -- (24.6061,145.818) ;
\draw [enddirected,thick,blue,densely dashed] (-19.697,101.515) -- (-19.697,121.515) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,71.2121) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(10.6061,131.818) circle (1.5pt);
\fill(-19.697,101.515) circle (1.5pt);
\end{tikzpicture}%
}}}
% diagram 47 
+{\vcenter{\hbox{\begin{tikzpicture}[x=0.2mm,y=0.2mm]
\fill[yellow!30,shift={(-19.697,-19.697)}] (-10,-5) rectangle (10,35.303);
\fill[yellow!30,shift={(40.515,71.2121)}] (-10,-5) rectangle (10,35.303);
\fill[white](40.,50.) circle (2.5pt);
\draw [thick,red] (-50.,-50.) -- (-59.1924,-59.1924) ;
\draw [thick,blue,directed] (-50.,-50.) -- (-50.,131.818) ;
\draw [thick,red,directed] (-50.,-50.) -- (-19.697,-19.697) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-14.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (-19.697,-19.697) (-24.697,-4.54545) (-19.697,10.6061) };
\draw [thick,red,directed] (-19.697,10.6061) -- (10.6061,40.9091) ;
\draw [enddirected,thick,blue,densely dashed] (10.6061,40.9091) -- (10.6061,60.9091) ;
\draw [thick,red,directed] (10.6061,40.9091) -- (40.515,71.2121) ;
\draw [thick,blue,directed] plot [smooth,tension=1] coordinates { (40.515,71.2121) (45.515,86.3636) (40.515,101.515) };
\draw [thick,red,directed] plot [smooth,tension=1] coordinates { (40.515,71.2121) (35.515,86.3636) (40.515,101.515) };
\draw [thick,red,directed] (40.515,101.515) -- (-50.,131.818) ;
\draw [enddirected,thick,red] (-50.,131.818) -- (-64,145.973) ;
\fill(-50.,-50.) circle (1.5pt);
\fill(-50.,131.818) circle (1.5pt);
\fill(-19.697,-19.697) circle (1.5pt);
\fill(-19.697,10.6061) circle (1.5pt);
\fill(10.6061,40.9091) circle (1.5pt);
\fill(40.515,71.2121) circle (1.5pt);
\fill(40.515,101.515) circle (1.5pt);
\end{tikzpicture}
\begin{tikzpicture}[x=0.15mm,y=0.15mm]
\draw [line width=0.15mm,black] (-35.3553,-35.3553) -- (35.3553,-35.3553) ;
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (-35.3553,-35.3553) (-30.3553,0.) (-35.3553,35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (-35.3553,-35.3553) (-40.3553,0.) (-35.3553,35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,-35.3553) (40.3553,0.) (35.3553,35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,-35.3553) (30.3553,0.) (35.3553,35.3553) };
\draw [line width=0.15mm,black] (35.3553,35.3553) -- (-35.3553,-35.3553) ;
\fill(-35.3553,-35.3553) circle (1.5pt);
\fill(35.3553,-35.3553) circle (1.5pt);
\fill(35.3553,35.3553) circle (1.5pt);
\fill(-35.3553,35.3553) circle (1.5pt);
\end{tikzpicture}
}}% diagram 2
 + 8\;\parbox{12.2mm}{\begin{tikzpicture}[x=0.15mm,y=0.15mm]
\draw [line width=0.15mm,black] (-35.3553,-35.3553) -- (35.3553,-35.3553) ;
\draw [line width=0.15mm,black] (-35.3553,-35.3553) -- (-35.3553,35.3553) ;
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,-35.3553) (40.3553,0.) (35.3553,35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,-35.3553) (30.3553,0.) (35.3553,35.3553) };
\draw [line width=0.15mm,black] (35.3553,35.3553) -- (-35.3553,-35.3553) ;
\draw [line width=0.15mm,black] (35.3553,35.3553) -- (-35.3553,35.3553) ;
\fill(-35.3553,-35.3553) circle (1.5pt);
\fill(35.3553,-35.3553) circle (1.5pt);
\fill(35.3553,35.3553) circle (1.5pt);
\fill(-35.3553,35.3553) circle (1.5pt);
\end{tikzpicture}
}% diagram 3
 + 2\;\parbox{12.2mm}{\begin{tikzpicture}[x=0.15mm,y=0.15mm]
\draw [line width=0.15mm,black] (-35.3553,-35.3553) -- (35.3553,-35.3553) ;
\draw [line width=0.15mm,black] (-35.3553,-35.3553) -- (-35.3553,35.3553) ;
\draw [line width=0.15mm,black] (35.3553,-35.3553) -- (35.3553,35.3553) ;
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,35.3553) (3.53553,-3.53553) (-35.3553,-35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,35.3553) (-3.53553,3.53553) (-35.3553,-35.3553) };
\draw [line width=0.15mm,black] (35.3553,35.3553) -- (-35.3553,35.3553) ;
\fill(-35.3553,-35.3553) circle (1.5pt);
\fill(35.3553,-35.3553) circle (1.5pt);
\fill(35.3553,35.3553) circle (1.5pt);
\fill(-35.3553,35.3553) circle (1.5pt);
\end{tikzpicture}
}% diagram 4
 + \parbox{12.2mm}{\begin{tikzpicture}[x=0.15mm,y=0.15mm]
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (-35.3553,-35.3553) (0.,-40.3553) (35.3553,-35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (-35.3553,-35.3553) (0.,-30.3553) (35.3553,-35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,-35.3553) (40.3553,0.) (35.3553,35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,-35.3553) (30.3553,0.) (35.3553,35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,35.3553) (0.,40.3553) (-35.3553,35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,35.3553) (0.,30.3553) (-35.3553,35.3553) };
\fill(-35.3553,-35.3553) circle (1.5pt);
\fill(35.3553,-35.3553) circle (1.5pt);
\fill(35.3553,35.3553) circle (1.5pt);
\fill(-35.3553,35.3553) circle (1.5pt);
\end{tikzpicture}
}% diagram 5
 + 2\;\parbox{12.2mm}{\begin{tikzpicture}[x=0.15mm,y=0.15mm]
\draw [line width=0.15mm,black] (-35.3553,-35.3553) -- (35.3553,-35.3553) ;
\draw [line width=0.15mm,black] (-35.3553,-35.3553) -- (-35.3553,35.3553) ;
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,-35.3553) (40.3553,0.) (35.3553,35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,-35.3553) (30.3553,0.) (35.3553,35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,35.3553) (0.,40.3553) (-35.3553,35.3553) };
\draw [line width=0.15mm,black] plot [smooth,tension=1] coordinates { (35.3553,35.3553) (0.,30.3553) (-35.3553,35.3553) };
\fill(-35.3553,-35.3553) circle (1.5pt);
\fill(35.3553,-35.3553) circle (1.5pt);
\fill(35.3553,35.3553) circle (1.5pt);
\fill(-35.3553,35.3553) circle (1.5pt);
\end{tikzpicture}
